Ramsey-type problems on induced covers and induced partitions toward the Gy\'{a}rf\'{a}s-Sumner conjecture

Gy\'{a}rf\'{a}s and Sumner independently conjectured that for every tree $T$, there exists a function $f_{T}:\mathbb{N}\rightarrow \mathbb{N}$ such that every $T$-free graph $G$ satisfies $\chi (G)\leq f_{T}(\omega (G))$, where $\chi (G)$ and $\omega (G)$ are the {\it chromatic number} and the {\it clique number} of $G$, respectively. This conjecture gives a solution of a Ramsey-type problem on the chromatic number. For a graph $G$, the {\it induced SP-cover number ${\rm inspc}(G)$} (resp. the {\it induced SP-partition number ${\rm inspp}(G)$}) of $G$ is the minimum cardinality of a family $\mathcal{P}$ of induced subgraphs of $G$ such that each element of $\mathcal{P}$ is a star or a path and $\bigcup _{P\in \mathcal{P}}V(P)=V(G)$ (resp. $\dot\bigcup _{P\in \mathcal{P}}V(P)=V(G)$). Such two invariants are directly related concepts to the chromatic number. From the viewpoint of this fact, we focus on Ramsey-type problems for two invariants ${\rm inspc}$ and ${\rm inspp}$, which are analogies of the Gy\'{a}rf\'{a}s-Sumner conjecture, and settle them. As a corollary of our results, we also settle other Ramsey-type problems for widely studied invariants.

==> (inline-0) <==
\begin{picture}(60.5500,28.9000)(2.8000,-33.5000)%
% CIRCLE 2 0 0 0 Black Black  
% 4 1680 1995 1680 2045 1680 2045 1680 2045
% 
\special{sh 1.000}%
\special{ia 1680 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1680 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2280 1995 2280 2045 2280 2045 2280 2045
% 
\special{sh 1.000}%
\special{ia 2280 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2280 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2480 1995 2480 2045 2480 2045 2480 2045
% 
\special{sh 1.000}%
\special{ia 2480 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2480 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2680 1995 2680 2045 2680 2045 2680 2045
% 
\special{sh 1.000}%
\special{ia 2680 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2680 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3280 1995 3280 2045 3280 2045 3280 2045
% 
\special{sh 1.000}%
\special{ia 3280 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3280 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2480 1695 2480 1745 2480 1745 2480 1745
% 
\special{sh 1.000}%
\special{ia 2480 1695 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2480 1695 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1880 2000 2080 2000 1980 2000 1980 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1880 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2080 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1980 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1980 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2880 2000 3080 2000 2980 2000 2980 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2880 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3080 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2980 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2980 2000 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 1680 2000 1780 2000 2180 2000 2280 2000
% 
\special{pn 8}%
\special{pa 1680 2000}%
\special{pa 1780 2000}%
\special{fp}%
\special{pa 2180 2000}%
\special{pa 2280 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 2680 1995 2780 1995 3180 1995 3280 1995
% 
\special{pn 8}%
\special{pa 2680 1995}%
\special{pa 2780 1995}%
\special{fp}%
\special{pa 3180 1995}%
\special{pa 3280 1995}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 2680 1995 2280 1995 2480 1995 2480 1695
% 
\special{pn 8}%
\special{pa 2680 1995}%
\special{pa 2280 1995}%
\special{fp}%
\special{pa 2480 1995}%
\special{pa 2480 1695}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1680 2035 1680 2135 5 0 0 0
% $y_{n}$
\put(16.8000,-21.3500){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 2280 2035 2280 2135 5 0 0 0
% $y_{1}$
\put(22.8000,-21.3500){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2480 2035 2480 2135 5 0 0 0
% $x_{1}$
\put(24.8000,-21.3500){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2680 2035 2680 2135 5 0 0 0
% $z_{1}$
\put(26.8000,-21.3500){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3280 2035 3280 2135 5 0 0 0
% $z_{n}$
\put(32.8000,-21.3500){\makebox(0,0){$z_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 2480 1465 2480 1565 5 0 0 0
% $x_{2}$
\put(24.8000,-15.6500){\makebox(0,0){$x_{2}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4680 3000 4680 3050 4680 3050 4680 3050
% 
\special{sh 1.000}%
\special{ia 4680 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4680 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5280 3000 5280 3050 5280 3050 5280 3050
% 
\special{sh 1.000}%
\special{ia 5280 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5280 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5685 3000 5685 3050 5685 3050 5685 3050
% 
\special{sh 1.000}%
\special{ia 5685 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5685 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6285 3000 6285 3050 6285 3050 6285 3050
% 
\special{sh 1.000}%
\special{ia 6285 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6285 3000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 4880 3005 5080 3005 4980 3005 4980 3005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4880 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5080 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4980 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4980 3005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 5885 3005 6085 3005 5985 3005 5985 3005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5885 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 6085 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5985 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5985 3005 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 4680 3005 4780 3005 5180 3005 5280 3005
% 
\special{pn 8}%
\special{pa 4680 3005}%
\special{pa 4780 3005}%
\special{fp}%
\special{pa 5180 3005}%
\special{pa 5280 3005}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 5685 3000 5785 3000 6185 3000 6285 3000
% 
\special{pn 8}%
\special{pa 5685 3000}%
\special{pa 5785 3000}%
\special{fp}%
\special{pa 6185 3000}%
\special{pa 6285 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 4680 3040 4680 3140 5 0 0 0
% $y_{n}$
\put(46.8000,-31.4000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 5280 3040 5280 3140 5 0 0 0
% $y_{1}$
\put(52.8000,-31.4000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5685 3040 5685 3140 5 0 0 0
% $z_{1}$
\put(56.8500,-31.4000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 6285 3040 6285 3140 5 0 0 0
% $z_{n}$
\put(62.8500,-31.4000){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5480 2800 5480 2850 5480 2850 5480 2850
% 
\special{sh 1.000}%
\special{ia 5480 2800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5480 2800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5480 3200 5480 3250 5480 3250 5480 3250
% 
\special{sh 1.000}%
\special{ia 5480 3200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5480 3200 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 8 5480 3200 5680 3000 5680 3000 5480 2800 5480 2800 5280 3000 5280 3000 5480 3200
% 
\special{pn 8}%
\special{pa 5480 3200}%
\special{pa 5680 3000}%
\special{fp}%
\special{pa 5680 3000}%
\special{pa 5480 2800}%
\special{fp}%
\special{pa 5480 2800}%
\special{pa 5280 3000}%
\special{fp}%
\special{pa 5280 3000}%
\special{pa 5480 3200}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 5480 2570 5480 2670 5 0 0 0
% $x_{1}$
\put(54.8000,-26.7000){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5480 3240 5480 3340 5 0 0 0
% $x_{2}$
\put(54.8000,-33.4000){\makebox(0,0){$x_{2}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3680 1995 3680 2045 3680 2045 3680 2045
% 
\special{sh 1.000}%
\special{ia 3680 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3680 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4280 1995 4280 2045 4280 2045 4280 2045
% 
\special{sh 1.000}%
\special{ia 4280 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4280 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4685 1995 4685 2045 4685 2045 4685 2045
% 
\special{sh 1.000}%
\special{ia 4685 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4685 1995 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5285 1995 5285 2045 5285 2045 5285 2045
% 
\special{sh 1.000}%
\special{ia 5285 1995 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5285 1995 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3880 2000 4080 2000 3980 2000 3980 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3880 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4080 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3980 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3980 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 4885 2000 5085 2000 4985 2000 4985 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4885 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5085 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4985 2000 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4985 2000 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 3680 2000 3780 2000 4180 2000 4280 2000
% 
\special{pn 8}%
\special{pa 3680 2000}%
\special{pa 3780 2000}%
\special{fp}%
\special{pa 4180 2000}%
\special{pa 4280 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 4685 1995 4785 1995 5185 1995 5285 1995
% 
\special{pn 8}%
\special{pa 4685 1995}%
\special{pa 4785 1995}%
\special{fp}%
\special{pa 5185 1995}%
\special{pa 5285 1995}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3680 2035 3680 2135 5 0 0 0
% $y_{n}$
\put(36.8000,-21.3500){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 4280 2035 4280 2135 5 0 0 0
% $y_{1}$
\put(42.8000,-21.3500){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4685 2035 4685 2135 5 0 0 0
% $z_{1}$
\put(46.8500,-21.3500){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 5285 2035 5285 2135 5 0 0 0
% $z_{n}$
\put(52.8500,-21.3500){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4480 1795 4480 1845 4480 1845 4480 1845
% 
\special{sh 1.000}%
\special{ia 4480 1795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4480 1795 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4480 1565 4480 1665 5 0 0 0
% $x_{1}$
\put(44.8000,-16.6500){\makebox(0,0){$x_{1}$}}%
% LINE 2 0 3 0 Black Black  
% 2 4280 2000 4680 2000
% 
\special{pn 8}%
\special{pa 4280 2000}%
\special{pa 4680 2000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2040 1595 2040 1695 3 0 0 0
% $F^{(1)}_{n}:$
\put(20.4000,-16.9500){\makebox(0,0)[rb]{$F^{(1)}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 4040 1600 4040 1700 3 0 0 0
% $F^{(2)}_{n}:$
\put(40.4000,-17.0000){\makebox(0,0)[rb]{$F^{(2)}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 5040 2600 5040 2700 3 0 0 0
% $F^{(5)}_{n}:$
\put(50.4000,-27.0000){\makebox(0,0)[rb]{$F^{(5)}_{n}:$}}%
% LINE 2 0 3 0 Black Black  
% 2 4480 1790 4280 2000
% 
\special{pn 8}%
\special{pa 4480 1790}%
\special{pa 4280 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4480 1790 4680 2000
% 
\special{pn 8}%
\special{pa 4480 1790}%
\special{pa 4680 2000}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2680 3000 2680 3050 2680 3050 2680 3050
% 
\special{sh 1.000}%
\special{ia 2680 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2680 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3280 3000 3280 3050 3280 3050 3280 3050
% 
\special{sh 1.000}%
\special{ia 3280 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3280 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3685 3000 3685 3050 3685 3050 3685 3050
% 
\special{sh 1.000}%
\special{ia 3685 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3685 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4285 3000 4285 3050 4285 3050 4285 3050
% 
\special{sh 1.000}%
\special{ia 4285 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4285 3000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2880 3005 3080 3005 2980 3005 2980 3005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2880 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3080 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2980 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2980 3005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3885 3005 4085 3005 3985 3005 3985 3005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3885 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4085 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3985 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3985 3005 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 2680 3005 2780 3005 3180 3005 3280 3005
% 
\special{pn 8}%
\special{pa 2680 3005}%
\special{pa 2780 3005}%
\special{fp}%
\special{pa 3180 3005}%
\special{pa 3280 3005}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 3685 3000 3785 3000 4185 3000 4285 3000
% 
\special{pn 8}%
\special{pa 3685 3000}%
\special{pa 3785 3000}%
\special{fp}%
\special{pa 4185 3000}%
\special{pa 4285 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2680 3040 2680 3140 5 0 0 0
% $y_{n}$
\put(26.8000,-31.4000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 3280 3040 3280 3140 5 0 0 0
% $y_{1}$
\put(32.8000,-31.4000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3685 3040 3685 3140 5 0 0 0
% $z_{1}$
\put(36.8500,-31.4000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4285 3040 4285 3140 5 0 0 0
% $z_{n}$
\put(42.8500,-31.4000){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3480 2800 3480 2850 3480 2850 3480 2850
% 
\special{sh 1.000}%
\special{ia 3480 2800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3480 2800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3480 3200 3480 3250 3480 3250 3480 3250
% 
\special{sh 1.000}%
\special{ia 3480 3200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3480 3200 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 8 3480 3200 3680 3000 3680 3000 3480 2800 3480 2800 3280 3000 3280 3000 3480 3200
% 
\special{pn 8}%
\special{pa 3480 3200}%
\special{pa 3680 3000}%
\special{fp}%
\special{pa 3680 3000}%
\special{pa 3480 2800}%
\special{fp}%
\special{pa 3480 2800}%
\special{pa 3280 3000}%
\special{fp}%
\special{pa 3280 3000}%
\special{pa 3480 3200}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 3480 2570 3480 2670 5 0 0 0
% $x_{1}$
\put(34.8000,-26.7000){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 3480 3240 3480 3340 5 0 0 0
% $x_{2}$
\put(34.8000,-33.4000){\makebox(0,0){$x_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 3040 2600 3040 2700 3 0 0 0
% $F^{(4)}_{n}:$
\put(30.4000,-27.0000){\makebox(0,0)[rb]{$F^{(4)}_{n}:$}}%
% LINE 2 0 3 0 Black Black  
% 2 5480 2800 5480 3200
% 
\special{pn 8}%
\special{pa 5480 2800}%
\special{pa 5480 3200}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4480 1195 4480 1245 4480 1245 4480 1245
% 
\special{sh 1.000}%
\special{ia 4480 1195 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4480 1195 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3880 795 3880 845 3880 845 3880 845
% 
\special{sh 1.000}%
\special{ia 3880 795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3880 795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4080 795 4080 845 4080 845 4080 845
% 
\special{sh 1.000}%
\special{ia 4080 795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4080 795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4280 795 4280 845 4280 845 4280 845
% 
\special{sh 1.000}%
\special{ia 4280 795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4280 795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4480 795 4480 845 4480 845 4480 845
% 
\special{sh 1.000}%
\special{ia 4480 795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4480 795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4880 795 4880 845 4880 845 4880 845
% 
\special{sh 1.000}%
\special{ia 4880 795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4880 795 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5080 795 5080 845 5080 845 5080 845
% 
\special{sh 1.000}%
\special{ia 5080 795 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5080 795 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 6 5080 795 4880 795 4880 795 4480 1195 4480 1195 5080 795
% 
\special{pn 8}%
\special{pa 5080 795}%
\special{pa 4880 795}%
\special{fp}%
\special{pa 4880 795}%
\special{pa 4480 1195}%
\special{fp}%
\special{pa 4480 1195}%
\special{pa 5080 795}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 6 4480 795 4480 1195 4480 1195 4280 795 4280 795 4480 795
% 
\special{pn 8}%
\special{pa 4480 795}%
\special{pa 4480 1195}%
\special{fp}%
\special{pa 4480 1195}%
\special{pa 4280 795}%
\special{fp}%
\special{pa 4280 795}%
\special{pa 4480 795}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 6 4080 795 3880 795 3880 795 4480 1195 4480 1195 4080 795
% 
\special{pn 8}%
\special{pa 4080 795}%
\special{pa 3880 795}%
\special{fp}%
\special{pa 3880 795}%
\special{pa 4480 1195}%
\special{fp}%
\special{pa 4480 1195}%
\special{pa 4080 795}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4680 795 4580 795 4780 795 4780 795
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4680 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4580 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4780 795 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4780 795 16 16 0 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 3880 570 3880 670 5 0 0 0
% $y_{1}$
\put(38.8000,-6.7000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4080 570 4080 670 5 0 0 0
% $z_{1}$
\put(40.8000,-6.7000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4480 570 4480 670 5 0 0 0
% $z_{2}$
\put(44.8000,-6.7000){\makebox(0,0){$z_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 4280 570 4280 670 5 0 0 0
% $y_{2}$
\put(42.8000,-6.7000){\makebox(0,0){$y_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 4880 570 4880 670 5 0 0 0
% $y_{n}$
\put(48.8000,-6.7000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 5080 570 5080 670 5 0 0 0
% $z_{n}$
\put(50.8000,-6.7000){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2480 1190 2480 1240 2480 1240 2480 1240
% 
\special{sh 1.000}%
\special{ia 2480 1190 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2480 1190 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2080 790 2080 840 2080 840 2080 840
% 
\special{sh 1.000}%
\special{ia 2080 790 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2080 790 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2080 590 2080 640 2080 640 2080 640
% 
\special{sh 1.000}%
\special{ia 2080 590 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2080 590 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2880 790 2880 840 2880 840 2880 840
% 
\special{sh 1.000}%
\special{ia 2880 790 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2880 790 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2880 590 2880 640 2880 640 2880 640
% 
\special{sh 1.000}%
\special{ia 2880 590 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2880 590 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2380 790 2380 840 2380 840 2380 840
% 
\special{sh 1.000}%
\special{ia 2380 790 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2380 790 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2380 590 2380 640 2380 640 2380 640
% 
\special{sh 1.000}%
\special{ia 2380 590 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2380 590 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 12 2380 590 2380 790 2380 790 2480 1190 2480 1190 2880 790 2880 790 2880 590 2080 590 2080 790 2080 790 2480 1190
% 
\special{pn 8}%
\special{pa 2380 590}%
\special{pa 2380 790}%
\special{fp}%
\special{pa 2380 790}%
\special{pa 2480 1190}%
\special{fp}%
\special{pa 2480 1190}%
\special{pa 2880 790}%
\special{fp}%
\special{pa 2880 790}%
\special{pa 2880 590}%
\special{fp}%
\special{pa 2080 590}%
\special{pa 2080 790}%
\special{fp}%
\special{pa 2080 790}%
\special{pa 2480 1190}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 2630 690 2530 690 2730 690 2730 690
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2630 690 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2530 690 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2730 690 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2730 690 16 16 0 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 1950 690 1950 790 5 0 0 0
% $y_{1}$
\put(19.5000,-7.9000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1950 490 1950 590 5 0 0 0
% $z_{1}$
\put(19.5000,-5.9000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2250 490 2250 590 5 0 0 0
% $z_{2}$
\put(22.5000,-5.9000){\makebox(0,0){$z_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2250 690 2250 790 5 0 0 0
% $y_{2}$
\put(22.5000,-7.9000){\makebox(0,0){$y_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 3010 690 3010 790 5 0 0 0
% $y_{n}$
\put(30.1000,-7.9000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 3010 490 3010 590 5 0 0 0
% $z_{n}$
\put(30.1000,-5.9000){\makebox(0,0){$z_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 1850 490 1850 590 3 0 0 0
% $S^{*}_{n}:$
\put(18.5000,-5.9000){\makebox(0,0)[rb]{$S^{*}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 3880 490 3880 590 3 0 0 0
% $\tilde{S}_{n}:$
\put(38.8000,-5.9000){\makebox(0,0)[rb]{$\tilde{S}_{n}:$}}%
% STR 2 0 3 0 Black Black  
% 4 2640 1105 2640 1205 5 0 0 0
% $x_{1}$
\put(26.4000,-12.0500){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4640 1100 4640 1200 5 0 0 0
% $x_{1}$
\put(46.4000,-12.0000){\makebox(0,0){$x_{1}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 680 3000 680 3050 680 3050 680 3050
% 
\special{sh 1.000}%
\special{ia 680 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 680 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1280 3000 1280 3050 1280 3050 1280 3050
% 
\special{sh 1.000}%
\special{ia 1280 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1280 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1685 3000 1685 3050 1685 3050 1685 3050
% 
\special{sh 1.000}%
\special{ia 1685 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1685 3000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2285 3000 2285 3050 2285 3050 2285 3050
% 
\special{sh 1.000}%
\special{ia 2285 3000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2285 3000 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 880 3005 1080 3005 980 3005 980 3005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 880 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1080 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 980 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 980 3005 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1885 3005 2085 3005 1985 3005 1985 3005
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1885 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2085 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1985 3005 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1985 3005 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 680 3005 780 3005 1180 3005 1280 3005
% 
\special{pn 8}%
\special{pa 680 3005}%
\special{pa 780 3005}%
\special{fp}%
\special{pa 1180 3005}%
\special{pa 1280 3005}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 1685 3000 1785 3000 2185 3000 2285 3000
% 
\special{pn 8}%
\special{pa 1685 3000}%
\special{pa 1785 3000}%
\special{fp}%
\special{pa 2185 3000}%
\special{pa 2285 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 680 3040 680 3140 5 0 0 0
% $y_{n}$
\put(6.8000,-31.4000){\makebox(0,0){$y_{n}$}}%
% STR 2 0 3 0 Black Black  
% 4 1280 3040 1280 3140 5 0 0 0
% $y_{1}$
\put(12.8000,-31.4000){\makebox(0,0){$y_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1685 3040 1685 3140 5 0 0 0
% $z_{1}$
\put(16.8500,-31.4000){\makebox(0,0){$z_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 2285 3040 2285 3140 5 0 0 0
% $z_{n}$
\put(22.8500,-31.4000){\makebox(0,0){$z_{n}$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 2690 1480 2740 1480 2740 1480 2740
% 
\special{sh 1.000}%
\special{ia 1480 2690 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 2690 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 3300 1480 3350 1480 3350 1480 3350
% 
\special{sh 1.000}%
\special{ia 1480 3300 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 3300 50 50 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 1040 2600 1040 2700 3 0 0 0
% $F^{(3)}_{n}:$
\put(10.4000,-27.0000){\makebox(0,0)[rb]{$F^{(3)}_{n}:$}}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1480 2890 1480 2940 1480 2940 1480 2940
% 
\special{sh 1.000}%
\special{ia 1480 2890 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1480 2890 50 50 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 4 1280 3000 1480 2690 1480 2690 1680 3000
% 
\special{pn 8}%
\special{pa 1280 3000}%
\special{pa 1480 2690}%
\special{fp}%
\special{pa 1480 2690}%
\special{pa 1680 3000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 1680 3000 1480 3300 1480 3300 1280 3000
% 
\special{pn 8}%
\special{pa 1680 3000}%
\special{pa 1480 3300}%
\special{fp}%
\special{pa 1480 3300}%
\special{pa 1280 3000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 1280 3000 1480 2890 1480 2890 1680 3000
% 
\special{pn 8}%
\special{pa 1280 3000}%
\special{pa 1480 2890}%
\special{fp}%
\special{pa 1480 2890}%
\special{pa 1680 3000}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 1640 2570 1640 2670 5 0 0 0
% $x_{1}$
\put(16.4000,-26.7000){\makebox(0,0){$x_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1640 3200 1640 3300 5 0 0 0
% $x_{n}$
\put(16.4000,-33.0000){\makebox(0,0){$x_{n}$}}%
% DOT 0 0 3 0 Black Black  
% 4 1480 3090 1480 3010 1480 3170 1480 3170
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1480 3090 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1480 3010 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1480 3170 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1480 3170 16 16 0 6.2831853}%
\end{picture}

==> (inline-1) <==
\begin{picture}(66.4500,27.7500)(-3.4500,-31.7500)%
% STR 2 0 3 0 Black Black  
% 4 1650 3140 1650 3240 5 0 0 0
% $\underbrace{\hspace{10mm}}_{J_{h_{0}}}$
\put(16.5000,-32.4000){\makebox(0,0){$\underbrace{\hspace{10mm}}_{J_{h_{0}}}$}}%
% BOX 2 0 3 0 Black Black  
% 2 600 400 700 2800
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 700 400}%
\special{pa 700 2800}%
\special{pa 600 2800}%
\special{pa 600 400}%
\special{pa 700 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 650 800 650 850 650 850 650 850
% 
\special{sh 1.000}%
\special{ia 650 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 650 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 650 2000 650 2050 650 2050 650 2050
% 
\special{sh 1.000}%
\special{ia 650 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 650 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 650 1200 650 1250 650 1250 650 1250
% 
\special{sh 1.000}%
\special{ia 650 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 650 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 650 1600 650 1500 650 1700 650 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 650 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 650 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 650 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 650 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 650 2400 650 2450 650 2450 650 2450
% 
\special{sh 1.000}%
\special{ia 650 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 650 2400 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 800 400 900 2800
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 900 400}%
\special{pa 900 2800}%
\special{pa 800 2800}%
\special{pa 800 400}%
\special{pa 900 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 850 800 850 850 850 850 850 850
% 
\special{sh 1.000}%
\special{ia 850 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 850 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 850 2000 850 2050 850 2050 850 2050
% 
\special{sh 1.000}%
\special{ia 850 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 850 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 850 1200 850 1250 850 1250 850 1250
% 
\special{sh 1.000}%
\special{ia 850 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 850 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 850 1600 850 1500 850 1700 850 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 850 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 850 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 850 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 850 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 850 2400 850 2450 850 2450 850 2450
% 
\special{sh 1.000}%
\special{ia 850 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 850 2400 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 1200 400 1300 2800
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1300 400}%
\special{pa 1300 2800}%
\special{pa 1200 2800}%
\special{pa 1200 400}%
\special{pa 1300 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 800 1250 850 1250 850 1250 850
% 
\special{sh 1.000}%
\special{ia 1250 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1250 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 2000 1250 2050 1250 2050 1250 2050
% 
\special{sh 1.000}%
\special{ia 1250 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1250 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 1200 1250 1250 1250 1250 1250 1250
% 
\special{sh 1.000}%
\special{ia 1250 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1250 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1250 1600 1250 1500 1250 1700 1250 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1250 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1250 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1250 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1250 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1250 2400 1250 2450 1250 2450 1250 2450
% 
\special{sh 1.000}%
\special{ia 1250 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1250 2400 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 1400 400 1500 2800
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1500 400}%
\special{pa 1500 2800}%
\special{pa 1400 2800}%
\special{pa 1400 400}%
\special{pa 1500 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1450 800 1450 850 1450 850 1450 850
% 
\special{sh 1.000}%
\special{ia 1450 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1450 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1450 2000 1450 2050 1450 2050 1450 2050
% 
\special{sh 1.000}%
\special{ia 1450 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1450 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1450 1200 1450 1250 1450 1250 1450 1250
% 
\special{sh 1.000}%
\special{ia 1450 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1450 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1450 1600 1450 1500 1450 1700 1450 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1450 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1450 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1450 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1450 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1450 2400 1450 2450 1450 2450 1450 2450
% 
\special{sh 1.000}%
\special{ia 1450 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1450 2400 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 400 1600 400 1650 400 1650 400 1650
% 
\special{sh 1.000}%
\special{ia 400 1600 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 400 1600 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 1800 400 1900 2800
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 1900 400}%
\special{pa 1900 2800}%
\special{pa 1800 2800}%
\special{pa 1800 400}%
\special{pa 1900 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1850 800 1850 850 1850 850 1850 850
% 
\special{sh 1.000}%
\special{ia 1850 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1850 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1850 2000 1850 2050 1850 2050 1850 2050
% 
\special{sh 1.000}%
\special{ia 1850 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1850 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1850 1200 1850 1250 1850 1250 1850 1250
% 
\special{sh 1.000}%
\special{ia 1850 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1850 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 1850 1600 1850 1500 1850 1700 1850 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1850 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1850 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1850 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 1850 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1850 2400 1850 2450 1850 2450 1850 2450
% 
\special{sh 1.000}%
\special{ia 1850 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1850 2400 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 2000 400 2100 2800
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2100 400}%
\special{pa 2100 2800}%
\special{pa 2000 2800}%
\special{pa 2000 400}%
\special{pa 2100 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2050 800 2050 850 2050 850 2050 850
% 
\special{sh 1.000}%
\special{ia 2050 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2050 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2050 2000 2050 2050 2050 2050 2050 2050
% 
\special{sh 1.000}%
\special{ia 2050 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2050 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2050 1200 2050 1250 2050 1250 2050 1250
% 
\special{sh 1.000}%
\special{ia 2050 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2050 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2050 1600 2050 1500 2050 1700 2050 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2050 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2050 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2050 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2050 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2050 2400 2050 2450 2050 2450 2050 2450
% 
\special{sh 1.000}%
\special{ia 2050 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2050 2400 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 2400 400 2500 2800
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2500 400}%
\special{pa 2500 2800}%
\special{pa 2400 2800}%
\special{pa 2400 400}%
\special{pa 2500 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2450 800 2450 850 2450 850 2450 850
% 
\special{sh 1.000}%
\special{ia 2450 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2450 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2450 2000 2450 2050 2450 2050 2450 2050
% 
\special{sh 1.000}%
\special{ia 2450 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2450 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2450 1200 2450 1250 2450 1250 2450 1250
% 
\special{sh 1.000}%
\special{ia 2450 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2450 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2450 1600 2450 1500 2450 1700 2450 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2450 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2450 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2450 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2450 1700 16 16 0 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2450 2400 2450 2450 2450 2450 2450 2450
% 
\special{sh 1.000}%
\special{ia 2450 2400 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2450 2400 50 50 0.0000000 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 2600 400 2700 2800
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2700 400}%
\special{pa 2700 2800}%
\special{pa 2600 2800}%
\special{pa 2600 400}%
\special{pa 2700 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2650 800 2650 850 2650 850 2650 850
% 
\special{sh 1.000}%
\special{ia 2650 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2650 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2650 2000 2650 2050 2650 2050 2650 2050
% 
\special{sh 1.000}%
\special{ia 2650 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2650 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2650 1200 2650 1250 2650 1250 2650 1250
% 
\special{sh 1.000}%
\special{ia 2650 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2650 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 2650 1600 2650 1500 2650 1700 2650 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2650 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2650 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2650 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 2650 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 3000 400 3100 2800
% 
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 3100 400}%
\special{pa 3100 2800}%
\special{pa 3000 2800}%
\special{pa 3000 400}%
\special{pa 3100 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3050 800 3050 850 3050 850 3050 850
% 
\special{sh 1.000}%
\special{ia 3050 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3050 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3050 2000 3050 2050 3050 2050 3050 2050
% 
\special{sh 1.000}%
\special{ia 3050 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3050 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3050 1200 3050 1250 3050 1250 3050 1250
% 
\special{sh 1.000}%
\special{ia 3050 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3050 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3050 1600 3050 1500 3050 1700 3050 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3050 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3050 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3050 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3050 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 3200 400 3300 2800
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3300 400}%
\special{pa 3300 2800}%
\special{pa 3200 2800}%
\special{pa 3200 400}%
\special{pa 3300 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3250 800 3250 850 3250 850 3250 850
% 
\special{sh 1.000}%
\special{ia 3250 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3250 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3250 2000 3250 2050 3250 2050 3250 2050
% 
\special{sh 1.000}%
\special{ia 3250 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3250 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3250 1200 3250 1250 3250 1250 3250 1250
% 
\special{sh 1.000}%
\special{ia 3250 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3250 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3250 1600 3250 1500 3250 1700 3250 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3250 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3250 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3250 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3250 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 3600 400 3700 2800
% 
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3700 400}%
\special{pa 3700 2800}%
\special{pa 3600 2800}%
\special{pa 3600 400}%
\special{pa 3700 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3650 800 3650 850 3650 850 3650 850
% 
\special{sh 1.000}%
\special{ia 3650 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3650 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3650 2000 3650 2050 3650 2050 3650 2050
% 
\special{sh 1.000}%
\special{ia 3650 2000 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3650 2000 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3650 1200 3650 1250 3650 1250 3650 1250
% 
\special{sh 1.000}%
\special{ia 3650 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3650 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3650 1600 3650 1500 3650 1700 3650 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3650 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3650 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3650 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3650 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 3800 400 3900 2800
% 
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3900 400}%
\special{pa 3900 2800}%
\special{pa 3800 2800}%
\special{pa 3800 400}%
\special{pa 3900 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3850 800 3850 850 3850 850 3850 850
% 
\special{sh 1.000}%
\special{ia 3850 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3850 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3850 1200 3850 1250 3850 1250 3850 1250
% 
\special{sh 1.000}%
\special{ia 3850 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3850 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 3850 1600 3850 1500 3850 1700 3850 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3850 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3850 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3850 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 3850 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 4400 400 4500 2800
% 
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 4500 400}%
\special{pa 4500 2800}%
\special{pa 4400 2800}%
\special{pa 4400 400}%
\special{pa 4500 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4450 800 4450 850 4450 850 4450 850
% 
\special{sh 1.000}%
\special{ia 4450 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4450 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4450 1200 4450 1250 4450 1250 4450 1250
% 
\special{sh 1.000}%
\special{ia 4450 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4450 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 4450 1600 4450 1500 4450 1700 4450 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4450 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4450 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4450 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4450 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 4600 400 4700 2800
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 4700 400}%
\special{pa 4700 2800}%
\special{pa 4600 2800}%
\special{pa 4600 400}%
\special{pa 4700 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4650 800 4650 850 4650 850 4650 850
% 
\special{sh 1.000}%
\special{ia 4650 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4650 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4650 1200 4650 1250 4650 1250 4650 1250
% 
\special{sh 1.000}%
\special{ia 4650 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4650 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 4650 1600 4650 1500 4650 1700 4650 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4650 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4650 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4650 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4650 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 5000 400 5100 2800
% 
\special{pn 8}%
\special{pa 5000 400}%
\special{pa 5100 400}%
\special{pa 5100 2800}%
\special{pa 5000 2800}%
\special{pa 5000 400}%
\special{pa 5100 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5050 800 5050 850 5050 850 5050 850
% 
\special{sh 1.000}%
\special{ia 5050 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5050 800 50 50 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5050 1200 5050 1250 5050 1250 5050 1250
% 
\special{sh 1.000}%
\special{ia 5050 1200 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5050 1200 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 5050 1600 5050 1500 5050 1700 5050 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5050 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5050 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5050 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5050 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 5200 400 5300 2800
% 
\special{pn 8}%
\special{pa 5200 400}%
\special{pa 5300 400}%
\special{pa 5300 2800}%
\special{pa 5200 2800}%
\special{pa 5200 400}%
\special{pa 5300 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5250 800 5250 850 5250 850 5250 850
% 
\special{sh 1.000}%
\special{ia 5250 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5250 800 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 5250 1600 5250 1500 5250 1700 5250 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5250 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5250 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5250 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5250 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 5600 400 5700 2800
% 
\special{pn 8}%
\special{pa 5600 400}%
\special{pa 5700 400}%
\special{pa 5700 2800}%
\special{pa 5600 2800}%
\special{pa 5600 400}%
\special{pa 5700 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5650 800 5650 850 5650 850 5650 850
% 
\special{sh 1.000}%
\special{ia 5650 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5650 800 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 5650 1600 5650 1500 5650 1700 5650 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5650 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5650 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5650 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5650 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 5800 400 5900 2800
% 
\special{pn 8}%
\special{pa 5800 400}%
\special{pa 5900 400}%
\special{pa 5900 2800}%
\special{pa 5800 2800}%
\special{pa 5800 400}%
\special{pa 5900 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5850 800 5850 850 5850 850 5850 850
% 
\special{sh 1.000}%
\special{ia 5850 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5850 800 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 5850 1600 5850 1500 5850 1700 5850 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5850 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5850 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5850 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 5850 1700 16 16 0 6.2831853}%
% BOX 2 0 3 0 Black Black  
% 2 6200 400 6300 2800
% 
\special{pn 8}%
\special{pa 6200 400}%
\special{pa 6300 400}%
\special{pa 6300 2800}%
\special{pa 6200 2800}%
\special{pa 6200 400}%
\special{pa 6300 400}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 6250 800 6250 850 6250 850 6250 850
% 
\special{sh 1.000}%
\special{ia 6250 800 50 50 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 6250 800 50 50 0.0000000 6.2831853}%
% DOT 0 0 3 0 Black Black  
% 4 6250 1600 6250 1500 6250 1700 6250 1700
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6250 1600 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 6250 1500 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 6250 1700 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 6250 1700 16 16 0 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2250 3140 2250 3240 5 0 0 0
% $\underbrace{\hspace{10mm}}_{I_{h_{0}}}$
\put(22.5000,-32.4000){\makebox(0,0){$\underbrace{\hspace{10mm}}_{I_{h_{0}}}$}}%
% STR 2 0 3 0 Black Black  
% 4 3250 2790 3250 2890 5 0 0 0
% \footnotesize{$m_{h_{0}-1}$}
\put(32.5000,-28.9000){\makebox(0,0){\footnotesize{$m_{h_{0}-1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 3650 2790 3650 2890 5 0 0 0
% \footnotesize{$k_{h_{0}-1}$}
\put(36.5000,-28.9000){\makebox(0,0){\footnotesize{$k_{h_{0}-1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2450 2790 2450 2890 5 0 0 0
% \footnotesize{$k_{h_{0}}$}
\put(24.5000,-28.9000){\makebox(0,0){\footnotesize{$k_{h_{0}}$}}}%
% STR 2 0 3 0 Black Black  
% 4 2050 2790 2050 2890 5 0 0 0
% \footnotesize{$m_{h_{0}}$}
\put(20.5000,-28.9000){\makebox(0,0){\footnotesize{$m_{h_{0}}$}}}%
% STR 2 0 3 0 Black Black  
% 4 1250 2790 1250 2890 5 0 0 0
% \footnotesize{$k_{h_{0}+1}$}
\put(12.5000,-28.9000){\makebox(0,0){\footnotesize{$k_{h_{0}+1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 850 2790 850 2890 5 0 0 0
% \footnotesize{$2$}
\put(8.5000,-28.9000){\makebox(0,0){\footnotesize{$2$}}}%
% STR 2 0 3 0 Black Black  
% 4 650 2790 650 2890 5 0 0 0
% \footnotesize{$1$}
\put(6.5000,-28.9000){\makebox(0,0){\footnotesize{$1$}}}%
% STR 2 0 3 0 Black Black  
% 4 360 1300 360 1400 5 0 0 0
% $x_{0}$
\put(3.6000,-14.0000){\makebox(0,0){$x_{0}$}}%
% LINE 2 0 3 0 Black Black  
% 2 400 1600 650 800
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 650 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 4 650 1200 400 1600 400 1600 650 2000
% 
\special{pn 8}%
\special{pa 650 1200}%
\special{pa 400 1600}%
\special{fp}%
\special{pa 400 1600}%
\special{pa 650 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 650 800 960 800
% 
\special{pn 8}%
\special{pa 650 800}%
\special{pa 960 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1140 800 1560 800
% 
\special{pn 8}%
\special{pa 1140 800}%
\special{pa 1560 800}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4150 800 4050 800 4250 800 4250 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4150 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4050 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4250 800 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4250 800 16 16 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1050 800 1000 800 1100 800 1100 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1050 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1650 800 1600 800 1700 800 1700 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1650 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2250 800 2200 800 2300 800 2300 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2250 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2850 800 2800 800 2900 800 2900 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2850 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 3450 800 3400 800 3500 800 3500 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3450 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 4850 800 4800 800 4900 800 4900 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4850 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4800 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4900 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4900 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 5450 800 5400 800 5500 800 5500 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5450 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 5400 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 5500 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 5500 800 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 6050 800 6000 800 6100 800 6100 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 6050 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 6000 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 6100 800 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 6100 800 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 1740 800 2160 800
% 
\special{pn 8}%
\special{pa 1740 800}%
\special{pa 2160 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2340 800 2760 800
% 
\special{pn 8}%
\special{pa 2340 800}%
\special{pa 2760 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2940 800 3360 800
% 
\special{pn 8}%
\special{pa 2940 800}%
\special{pa 3360 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3540 800 3960 800
% 
\special{pn 8}%
\special{pa 3540 800}%
\special{pa 3960 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4340 800 4760 800
% 
\special{pn 8}%
\special{pa 4340 800}%
\special{pa 4760 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4940 800 5360 800
% 
\special{pn 8}%
\special{pa 4940 800}%
\special{pa 5360 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 5540 800 5960 800
% 
\special{pn 8}%
\special{pa 5540 800}%
\special{pa 5960 800}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 6140 800 6250 800
% 
\special{pn 8}%
\special{pa 6140 800}%
\special{pa 6250 800}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 6250 2790 6250 2890 5 0 0 0
% \footnotesize{$k_{1}$}
\put(62.5000,-28.9000){\makebox(0,0){\footnotesize{$k_{1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5850 2790 5850 2890 5 0 0 0
% \footnotesize{$m_{1}$}
\put(58.5000,-28.9000){\makebox(0,0){\footnotesize{$m_{1}$}}}%
% STR 2 0 3 0 Black Black  
% 4 4650 2790 4650 2890 5 0 0 0
% \footnotesize{$m_{2}$}
\put(46.5000,-28.9000){\makebox(0,0){\footnotesize{$m_{2}$}}}%
% STR 2 0 3 0 Black Black  
% 4 5050 2790 5050 2890 5 0 0 0
% \footnotesize{$k_{2}$}
\put(50.5000,-28.9000){\makebox(0,0){\footnotesize{$k_{2}$}}}%
% DOT 1 0 3 0 Black Black  
% 4 4850 1200 4800 1200 4900 1200 4900 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4850 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4800 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4900 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 4900 1200 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 3450 1200 3400 1200 3500 1200 3500 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3450 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 1200 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2850 1200 2800 1200 2900 1200 2900 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2850 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 1200 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2250 1200 2200 1200 2300 1200 2300 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2250 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 1200 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1650 1200 1600 1200 1700 1200 1700 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1650 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 1200 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1050 1200 1000 1200 1100 1200 1100 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1050 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1200 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 1200 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 650 1200 960 1200
% 
\special{pn 8}%
\special{pa 650 1200}%
\special{pa 960 1200}%
\special{fp}%
% DOT 1 0 3 0 Black Black  
% 4 3450 2000 3400 2000 3500 2000 3500 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3450 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3400 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 3500 2000 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2850 2000 2800 2000 2900 2000 2900 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2850 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2800 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2900 2000 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2250 2000 2200 2000 2300 2000 2300 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2250 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2000 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1650 2000 1600 2000 1700 2000 1700 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1650 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2000 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1050 2000 1000 2000 1100 2000 1100 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1050 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2000 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2000 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 2250 2400 2200 2400 2300 2400 2300 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2250 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2200 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 2300 2400 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1650 2400 1600 2400 1700 2400 1700 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1650 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1600 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1700 2400 10 10 0 6.2831853}%
% DOT 1 0 3 0 Black Black  
% 4 1050 2400 1000 2400 1100 2400 1100 2400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1050 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1000 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2400 10 10 0 6.2831853}%
\special{sh 1}%
\special{ar 1100 2400 10 10 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 650 2000 960 2000
% 
\special{pn 8}%
\special{pa 650 2000}%
\special{pa 960 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 650 2400 960 2400
% 
\special{pn 8}%
\special{pa 650 2400}%
\special{pa 960 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1140 1200 1560 1200
% 
\special{pn 8}%
\special{pa 1140 1200}%
\special{pa 1560 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1140 2000 1560 2000
% 
\special{pn 8}%
\special{pa 1140 2000}%
\special{pa 1560 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1140 2400 1560 2400
% 
\special{pn 8}%
\special{pa 1140 2400}%
\special{pa 1560 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1740 2400 2160 2400
% 
\special{pn 8}%
\special{pa 1740 2400}%
\special{pa 2160 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1740 2000 2160 2000
% 
\special{pn 8}%
\special{pa 1740 2000}%
\special{pa 2160 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 1740 1200 2160 1200
% 
\special{pn 8}%
\special{pa 1740 1200}%
\special{pa 2160 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2340 1200 2760 1200
% 
\special{pn 8}%
\special{pa 2340 1200}%
\special{pa 2760 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2340 2000 2760 2000
% 
\special{pn 8}%
\special{pa 2340 2000}%
\special{pa 2760 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2340 2400 2450 2400
% 
\special{pn 8}%
\special{pa 2340 2400}%
\special{pa 2450 2400}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2940 1200 3360 1200
% 
\special{pn 8}%
\special{pa 2940 1200}%
\special{pa 3360 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2940 2000 3360 2000
% 
\special{pn 8}%
\special{pa 2940 2000}%
\special{pa 3360 2000}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3540 1200 3960 1200
% 
\special{pn 8}%
\special{pa 3540 1200}%
\special{pa 3960 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3540 2000 3650 2000
% 
\special{pn 8}%
\special{pa 3540 2000}%
\special{pa 3650 2000}%
\special{fp}%
% DOT 0 0 3 0 Black Black  
% 4 4150 1200 4050 1200 4250 1200 4250 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4150 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4050 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4250 1200 16 16 0 6.2831853}%
\special{sh 1}%
\special{ar 4250 1200 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 4340 1200 4760 1200
% 
\special{pn 8}%
\special{pa 4340 1200}%
\special{pa 4760 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 4940 1200 5050 1200
% 
\special{pn 8}%
\special{pa 4940 1200}%
\special{pa 5050 1200}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 400 1600 650 2400
% 
\special{pn 8}%
\special{pa 400 1600}%
\special{pa 650 2400}%
\special{fp}%
% STR 2 0 3 0 Black Black  
% 4 2850 3140 2850 3240 5 0 0 0
% $\underbrace{\hspace{10mm}}_{J_{h_{0}-1}}$
\put(28.5000,-32.4000){\makebox(0,0){$\underbrace{\hspace{10mm}}_{J_{h_{0}-1}}$}}%
% STR 2 0 3 0 Black Black  
% 4 3450 3135 3450 3235 5 0 0 0
% $\underbrace{\hspace{10mm}}_{I_{h_{0}-1}}$
\put(34.5000,-32.3500){\makebox(0,0){$\underbrace{\hspace{10mm}}_{I_{h_{0}-1}}$}}%
% STR 2 0 3 0 Black Black  
% 4 4850 3135 4850 3235 5 0 0 0
% $\underbrace{\hspace{10mm}}_{I_{2}}$
\put(48.5000,-32.3500){\makebox(0,0){$\underbrace{\hspace{10mm}}_{I_{2}}$}}%
% STR 2 0 3 0 Black Black  
% 4 5450 3135 5450 3235 5 0 0 0
% $\underbrace{\hspace{10mm}}_{J_{1}}$
\put(54.5000,-32.3500){\makebox(0,0){$\underbrace{\hspace{10mm}}_{J_{1}}$}}%
% STR 2 0 3 0 Black Black  
% 4 6050 3135 6050 3235 5 0 0 0
% $\underbrace{\hspace{10mm}}_{I_{1}}$
\put(60.5000,-32.3500){\makebox(0,0){$\underbrace{\hspace{10mm}}_{I_{1}}$}}%
% STR 2 0 3 0 Black Black  
% 4 6050 580 6050 680 5 0 0 0
% $Q_{1}$
\put(60.5000,-6.8000){\makebox(0,0){$Q_{1}$}}%
% STR 2 0 3 0 Black Black  
% 4 4850 980 4850 1080 5 0 0 0
% $Q_{2}$
\put(48.5000,-10.8000){\makebox(0,0){$Q_{2}$}}%
% STR 2 0 3 0 Black Black  
% 4 2250 2180 2250 2280 5 0 0 0
% $Q_{h_{0}}$
\put(22.5000,-22.8000){\makebox(0,0){$Q_{h_{0}}$}}%
% STR 2 0 3 0 Black Black  
% 4 3530 1780 3530 1880 5 0 0 0
% $Q_{h_{0}-1}$
\put(35.3000,-18.8000){\makebox(0,0){$Q_{h_{0}-1}$}}%
% STR 2 0 3 0 Black Black  
% 4 1250 2940 1250 3040 5 0 0 0
% \footnotesize{($=2n$)}
\put(12.5000,-30.4000){\makebox(0,0){\footnotesize{($=2n$)}}}%
% STR 2 0 3 0 Black Black  
% 4 6310 2940 6310 3040 5 0 0 0
% \footnotesize{($=d$)}
\put(63.1000,-30.4000){\makebox(0,0){\footnotesize{($=d$)}}}%
% STR 2 0 3 0 Black Black  
% 4 850 3140 850 3240 5 0 0 0
% $\underbrace{\hspace{22mm}}_{I_{h_{0}+1}}$
\put(8.5000,-32.4000){\makebox(0,0){$\underbrace{\hspace{22mm}}_{I_{h_{0}+1}}$}}%
\end{picture}
